Deep-subwavelength Phase Retarders at Mid-Infrared Frequencies with van der Waals Flakes

Phase retardation is a cornerstone of modern optics, yet, at mid-infrared (mid-IR) frequencies, it remains a major challenge due to the scarcity of simultaneously transparent and birefringent crystals. Most materials resonantly absorb due to lattice vibrations occurring at mid-IR frequencies, and natural birefringence is weak, calling for hundreds of microns to millimeters-thick phase retarders for sufficient polarization rotation. We demonstrate mid-IR phase retardation with flakes of $\alpha$-molybdenum trioxide ($\alpha$-MoO$_3$) that are more than ten times thinner than the operational wavelength, achieving 90 degrees polarization rotation within one micrometer of material. We report conversion ratios above 50% in reflection and transmission mode, and wavelength tunability by several micrometers. Our results showcase that exfoliated flakes of low-dimensional crystals can serve as a platform for mid-IR miniaturized integrated polarization control.

==> tikz/aMoO-intro.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width = 0.65\linewidth,
    height = 0.38\linewidth,
    ylabel=\(\operatorname{Real}(\varepsilon)\),
    xticklabels={},
    xmin = 11,
    xmax = 16,
    ymin = -60,
    ylabel shift=-0.285cm,
    name=perm plot,
    ]
    \draw[dashed, very thin] (axis cs: 11.2,0) -- (axis cs: 15.8,0);
    \addplot+[very thick] table[x=wavelength, y=epsilon_real, col sep=comma] {data/fig1-MoO-perm-x.csv};
    \addlegendentry{\(\varepsilon_{x}\)}
    \addplot+[very thick] table[x=wavelength, y=epsilon_real, col sep=comma] {data/fig1-MoO-perm-y.csv};
    \addlegendentry{\(\varepsilon_{y}\)}
    \node at (rel axis cs: 0.122, 0.825) {\textbf{(b)}};
  \end{axis}
  \begin{axis}[
    width = 0.65\linewidth,
    height = 0.38\linewidth,
    ylabel=\(\operatorname{Imag}(\varepsilon)\),
    ylabel shift=-0.2cm,
    xticklabels={},
    xmin = 11,
    xmax = 16,
    ymax = 120,
    name=perm plot 2,
    at=(perm plot.south),
    anchor=north,
    ]
    \addplot+[very thick] table[x=wavelength, y=epsilon_imag, col sep=comma] {data/fig1-MoO-perm-x.csv};
    \addlegendentry{\(\varepsilon_{x}\)}
    \addplot+[very thick] table[x=wavelength, y=epsilon_imag, col sep=comma] {data/fig1-MoO-perm-y.csv};
    \addlegendentry{\(\varepsilon_{y}\)}
    \node at (rel axis cs: 0.122, 0.825) {\textbf{(c)}};
  \end{axis}
  \begin{axis}[
    width = 0.65\linewidth,
    height = 0.38\linewidth,
    ylabel=Ref. Ind.,
    ylabel shift=0.21cm,    
    xlabel=Wavelength, % Set the labels
    x unit=\si{\micro\meter}, % Set the respective units
    ytick = {0, 4, 8},
    xmin = 11,
    xmax = 16,
    at=(perm plot 2.south),
    anchor=north,
    ]
    \addplot+[very thick] table[x=wavelength, y=delta_n, col sep=comma] {data/fig1-MoO-birefringence.csv};
    \addlegendentry{\(\Delta n\)}
    \addplot+[very thick] table[x=wavelength, y=delta_k, col sep=comma] {data/fig1-MoO-birefringence.csv};
    \addlegendentry{\(\Delta \kappa\)}
    \node at (rel axis cs: 0.122, 0.825) {\textbf{(d)}};
  \end{axis}  
  \node[draw=black, thick, inner sep=0pt] (microscope) at (-2.55, -0.9) {
    \includegraphics[height=0.6\linewidth]{data/fig1-flake-better.jpg}};
  \node at ($(microscope) + (0.71,-2.35)$) {\tiny\SI{10}{\micro\meter}};
  \begin{scope}[
    shift = {($(microscope) + (-0.9,-2.2)$)}
    ]
    \draw[very thick, black, ->] (0.02, 0) -- (0.02, 1.8) node[midway, right, xshift=-0.5mm] {\(x\)};
    \draw[very thick, black, ->] (0, 0) -- (0.72, 0) node[midway, above, yshift=-0.5mm] {\(y\)};
  \end{scope}
  \node at (-4.1, 1.45) {\textbf{(a)}};
\end{tikzpicture}

==> tikz/ellipse.tex <==
\begin{tikzpicture}
  \begin{axis}[       
    width = \linewidth,
    axis equal,
    axis lines = middle,
    axis line style = {thick, gray},
    xmin = -0.95, xmax = 1,
    ymin = -1, ymax = 1,
    ticks = none
    % height = 0.6\linewidth,
    ]
    % Polarisation labels
    \node[plotcol1] at (-0.85, -0.9) {Incoming};    
    \node[plotcol2] at (0.9, -0.9) {Outgoing};
    % Input polarisation
    \draw[plotcol1, very thick] (axis cs: 0,0) coordinate (b) -- ++(45:2.1cm) coordinate (a);
    \draw[plotcol1, very thick] (axis cs: 0,0) -- ++(45:-2.1cm);
    % Output polarisation
    \draw[plotcol2, very thick, rotate around={30:(0,0)}] (0,0) ellipse (0.45cm
    and 1.9cm);
    \draw[plotcol2, thick, <->, dashed] (axis cs: 0,0) -- ++(120:1.9cm) coordinate (c)
    node[midway, left]{\(a\)};
    \draw[plotcol2, thick, <->, dashed] (axis cs: 0,0) -- ++(30:0.45cm) node[right] {\(b\)};
    % Ellipse rotation angle
    \draw[draw=none] (a) -- (b) -- (c) pic["$\psi$", draw=black, <->, thick, angle eccentricity=1.2, angle radius = 1.2cm]
    {angle=a--b--c};
  \end{axis}
    \node at (0,4.35) {\textbf{(\thesubfigure)}};      
\end{tikzpicture}

==> tikz/heatmap-reflection.tex <==
\begin{tikzpicture}
  \begin{axis}[       
    width = \linewidth,
    height = 0.565\linewidth,
    enlargelimits=false,
    axis on top,        
    % xlabel=Maximum conversion wavelength, % Set the labels
    ylabel=Thickness \(d\),
    % x unit=\si{\micro\meter}, % Set the respective units
    y unit=\si{\micro\meter},
    xmin = 12.4, xmax = 15.1,
    ymin = 0.19, ymax = 1.9,
    xticklabels={},
    title=Reflection,
    legend entries={Linear pol., Experiment},
    legend style = {text = white},        
    legend pos=north west,
    name=thickness plot
    ]
    \addplot+[forget plot] graphics[xmin = 12.4, xmax = 15.1, ymin = 0.19, ymax = 2.1] {data/fig3-ref-simulation.png};
    \addplot+[forget plot, thin, white, dashed] table[col sep=comma] {data/fig3-ref-psi-contour.csv};
    \addplot+[forget plot, thin, white, dashed] table[col sep=comma] {data/fig3-ref-psi-contour-2.csv};
    \addplot+[plotcol1!50!white, very thick] table[col sep=comma] {data/fig3-ref-max-e.csv};
    \addplot+[plotcol3, only marks, very thick, mark options={draw=black, line width=0.5pt},
    % error bars/.cd, x dir=both, x fixed=0.05, y dir=both, y fixed=0.05
    ]
    table[col sep=comma] {data/fig3-ref-conversion-wl-vs-thickness.csv};

    % Draw arrow to show which point comes from spectrum on the left
    \draw[very thick, ->, plotcol1] (13.9184, 1.2) -- (13.9184, 1);
  \end{axis}
  \coordinate (plot2) at ($(thickness plot.south) + (0,-0.3)$);
  \begin{axis}[
    width = \linewidth,
    height = 0.46\linewidth,
    ylabel= Conv. ratio,
    xlabel=Wavelength, % Set the labels
    x unit=\si{\micro\meter}, % Set the respective units
    xmin = 12.4, xmax = 15.1,
    at=(plot2),
    anchor=north,
    ytick = {0, 0.5, 1},
    ymin = 0, ymax = 1,
    ]
    \addplot+[plotcol3, only marks, very thick, mark options={draw=black, line
      width=0.5pt}
    ]
    plot table[col sep=comma, x=wavelength, y = conversion_ratio] {data/fig3-ref-wl-vs-conversion-ratio.csv};
  \end{axis}
  \node at (-1.25,3.05) {\textbf{(\thesubfigure)}};
  \node at (-1.25,-0.275) {\textbf{\refstepcounter{subfigure}(\thesubfigure)}};
  % \begin{scope}[shift={(1.44,4)}]
  %   \draw[fill=white] (-1.35,-0.58) rectangle (1,0.68);
  
  %   %   Device
  %   \fill[shadecol2] (-0.9,-0.05) rectangle (0.9,0.3) node[midway, black] {\MoO};
  %   \draw[<->] (-1, -0.05) -- (-1, 0.3) node[midway, left] {\(d\)};
  %   \fill[gold] (-0.9,-0.05) rectangle (0.9,-0.5) node[midway, black] {Gold};

  %   %   Light
  %   \draw[->, very thick] (-0.4,0.65) -- (-0.4,0.3);
  %   \draw[<-, very thick] (0.4,0.65) -- (0.4,0.3);
  % \end{scope}            
\end{tikzpicture}

==> tikz/heatmap-transmission.tex <==
\begin{tikzpicture}
  \begin{axis}[       
    width = \linewidth,
    height= 0.565\linewidth,
    enlargelimits=false,
    axis on top,
    % xlabel=Maximum conversion wavelength, % Set the labels
    ylabel=Thickness \(d\),
    % x unit=\si{\micro\meter}, % Set the respective units
    y unit=\si{\micro\meter},
    xmin = 12.45, xmax = 13.15,
    ymin = 0.5, ymax = 2.1,
    xticklabels={},
    title=Transmission,
    legend entries={Linear pol., Experiment},
    legend style = {text = white},
    legend pos=north west,
    name=thickness plot,
    ]
    \addplot+[forget plot] graphics[xmin = 12.35, xmax = 13.15, ymin = 0.19, ymax = 2.1]
    {data/fig3-trans-simulation.png};
    \addplot+[forget plot, thin, black, dashed] table[col sep=comma] {data/fig3-trans-psi-contour.csv};
    \addplot+[forget plot, thin, black, dashed] table[col sep=comma] {data/fig3-trans-psi-contour-2.csv};
    \addplot+[plotcol1!50!white, very thick] table[col sep=comma] {data/fig3-trans-max-e.csv};
    \addplot+[plotcol3, only marks, very thick, mark options={draw=black, line width=0.5pt},
    % error bars/.cd, x dir=both, x fixed=0.01, y dir=both, y fixed=0.05
    ]
    table[col sep=comma] {data/fig3-trans-conversion-wl-vs-thickness-new.csv};

    % Draw arrow to show which point comes from spectrum on the left
    \draw[plotcol1, very thick, ->] (12.9526, 1.65) -- (12.9526, 1.45);
  \end{axis}
  \coordinate (plot2) at ($(thickness plot.south) + (0,-0.3)$);
  \begin{axis}[
    width = \linewidth,
    height = 0.46\linewidth,
    ylabel= Conv. ratio,
    xlabel=Wavelength, % Set the label
    x unit=\si{\micro\meter}, % Set the respective units
    xmin = 12.45, xmax = 13.15,
    ymin = 0, ymax = 1,
    ytick = {0, 0.5, 1},
    at=(plot2),
    anchor=north,
    ]
    \addplot+[plotcol3, only marks,
    mark options={draw=black, line  width=0.5pt}
    ]
    plot table[col sep=comma, x= wavelength, y = conversion_ratio] {data/fig3-trans-wl-vs-conversion-ratio.csv}; 
    % \addplot+[plotcol3, only marks, very thick, mark options={draw=black, line
    %   width=0.5pt}]
    % plot[error bars/.cd, y dir=both, y explicit]
    % table[col sep=comma, x = wavelength, y = conversion, y error = conversion_err]
    % {data/fig3-trans-wl-vs-conversion-new.csv}; 
  \end{axis}
  \node at (-1.25,3.05) {\textbf{(\thesubfigure)}};
  \node at (-1.25,-0.275) {\textbf{\refstepcounter{subfigure}(\thesubfigure)}};
  % \begin{scope}[shift={(1.44,4)}]
  %   \draw[fill=white] (-1.35,-0.7) rectangle (1,0.83);
    
  %   % Device
  %   \fill[shadecol1] (-0.9,0) rectangle (0.9,0.45) node[midway, black] {Silicon};
  %   \fill[shadecol2] (-0.9,0) rectangle (0.9,-0.35) node[midway, black] {\MoO};
  %   \draw[<->] (-1, 0) -- (-1, -0.35) node[midway, left] {\(d\)};

  %   % Light
  %   \draw[->, very thick] (0,0.8) -- (0,0.45);
  %   \draw[->, very thick] (0,-0.35) -- (0,-0.67);
  % \end{scope}      
\end{tikzpicture}

==> tikz/material-comparison.tex <==
\begin{tikzpicture}
  % Label regions
  \node[shadecol1!80!black] at (1.6, 5.1) {\bfseries\footnotesize Deep sub-wavelength};
  \node[shadecol2!65!black] at (5.9, 5.1) {\bfseries\footnotesize Optically thick};
  \begin{axis}[       
    width = \linewidth,
    height = 0.75\linewidth,
    xlabel= {Phase retarder thickness, \(d\)}, % Set the labels
    ylabel= {Wavelength, \(\lambda\)},
    x unit=\si{\micro\meter}, % Set the respective units
    y unit=\si{\micro\meter}, % Set the respective units,
    xmin = 0.5, xmax = 5e2,
    ymin=0.22, ymax=45,
    xmode=log, ymode=log,
    log ticks with fixed point,
    ]
    % Subwavelength domain
    \addplot+[domain = 0.1:100, samples=200, forget plot, draw=none, name
    path=subwl, opacity=0.5] {x};
    % node[above, pos=0.6, opacity=1, shadecol1!80!black, rotate=49,
    % yshift=-0.7mm] {\footnotesize Sub-wavelength region}
    % node[below, pos=0.6, opacity=1, shadecol2!80!black, rotate=49, yshift=0.3mm]
    % {\footnotesize Super-wavelength region};
    \draw[draw=none, name path=yAxisL] (axis cs: 0.1,0.1) -- (axis cs:
    0.1,40);
    \draw[draw=none, name path=yAxisR] (axis cs: 2000,0.1) -- (axis cs:
    2000,20);
    \addplot [fill=shadecol1, forget plot, opacity=0.5] fill
    between[of=subwl and yAxisL];
    \addplot [fill=shadecol2, forget plot, opacity=0.20] fill
    between[of=yAxisR and subwl];
    % Draw black \lambda = d line on top
    \addplot+[domain = 0.1:100, samples=200, draw=black, dashed] {x}
    node[above, black, pos=0.4, rotate=41] {\(d = \lambda\)};
    \pgfplotsset{cycle list shift=-1}
    % Materials
    \addplot+[black!50, very thick] table[col sep=comma]
    {data/fig1-material-comparison/MgF.csv} node[above,pos=0.55, rotate=35,
    yshift=-0.6mm] {
      MgF\textsubscript{2} 
    };
    \addplot+[black!50, very thick] table[col sep=comma]
    {data/fig1-material-comparison/SiO.csv} node[above,pos=0.85, rotate=46,
    yshift=-0.6mm] {
      SiO\textsubscript{2} 
    }; 
    \addplot+[black!50, very thick] table[col sep=comma]
    {data/fig1-material-comparison/CdSe.csv} node[above left,pos=0.8,
    rotate=42, yshift=-0.6mm] {
      CdSe\vphantom{g} 
    };
    \addplot+[black!50, very thick] table[col sep=comma]
    {data/fig1-material-comparison/AgGaSe.csv} node[above,pos=0.7,
    rotate=48, yshift=-0.7mm] {
      AgGaSe\textsubscript{2} 
    };
    
    % \addplot+[very thick] table[col sep=comma] {data/fig1-material-comparison/ZnGeP.csv};
    \addplot+[black!50, very thick] table[col sep=comma]
    {data/fig1-material-comparison/AgGaS.csv} node[above, pos=0.8,
    rotate=48, yshift=-0.7mm] {
      AgGaS\textsubscript{2} 
    };
    \addplot+[black!50, very thick] table[col sep=comma]        
    {data/fig1-material-comparison/BaBO.csv} node[below,pos=0.75,
    rotate=44] {
      BaB\textsubscript{2}O\textsubscript{4} 
    };
    \addplot+[black!50, very thick] table[col sep=comma]        
    {data/fig1-material-comparison/Calcite.csv} node[above,pos=0.75,
    rotate=44, yshift=-0.6mm] {
      CaCO\textsubscript{3}
    };
    
    % BTS
    \addplot+[black!50, very thick] table[col sep=comma]        
    {data/fig1-material-comparison/BTS.csv} node[above,pos=0.55,
    rotate=41, yshift=-0.6mm] {
      BaTiS\textsubscript{3}
    };
    
    % MoO3 x
    \addplot+[divcol7, very thick] table[col sep=comma]
    {data/fig1-material-comparison/MoO.csv} node[below,pos=0.85,
    rotate=5] {\MoO (\(x\))};
    % MoO3 y
    \addplot+[divcol7, very thick] table[col sep=comma]
    {data/fig1-material-comparison/MoOy.csv} node[above,pos=0.6,
    rotate=10, yshift=-0.6mm] {\MoO (\(y\))};
  \end{axis}
  % \node at (-0.9,5.6) {\textbf{(b)}};
\end{tikzpicture}

==> tikz/reflection-setup.tex <==
\begin{tikzpicture}% [xscale=-1]
  \begin{scope}[xshift=2.5cm, yshift=-2mm]
    % Beam
    \fill[plotcol4!85!plotcol2, opacity=0.7] (-5, -0.3) rectangle (-1.7, 0.3);
    \fill[plotcol4!85!plotcol2, opacity=0.7] (-1, -0.3) -- (-0.45, 0) -- (-1, 0.3) -- cycle;
    \fill[plotcol4!85!plotcol2, opacity=0.7] (-3.05, 0.3) rectangle (-2.45, 1.5);    
    
    % Arrows
    \draw[<->, thick, plotcol1, opacity=0.8] (-5,0) -- (-1.75,0);
    \draw[<->, thick, plotcol1, opacity=0.8] (-1,0) -- (-0.45,0);
    \draw[<-, thick, plotcol1, opacity=0.8] (-2.75, 0) -- (-2.75, 1.5) node[above] {IR};

    % Mirror
    \draw[very thick, dashed, opacity=0.8] ($(-2.75, 0) + (135:0.05)$) -- ++(135:0.5);
    \draw[very thick, dashed, opacity=0.8] (-2.75, 0) -- ++(135:-0.5);

    % Sample
    \fill[shadecol2] (-0.1,-0.7) rectangle (-0.45,0.7) node[midway, black, rotate=90] {\acs{MoO}};
    \fill[gold] (-0.1,-0.7) rectangle (0.2,0.7) node[midway, black, rotate=90] {Gold};
    \fill[shadecol1] (0.2,-0.7) rectangle (0.6,0.7) node[midway, black, rotate=90] {Glass};  
    \draw[<->] (-0.1, 0.8) -- (-0.45, 0.8) node[midway, above] {\(d\)};

    % Condenser
    \fill[gray] (-1.5, 0.5) rectangle (-1, -0.5);
    \fill[gray!50!white] (-1.45, 0.5) rectangle (-1.3, -0.5);
    \fill[gray] (-1.45, 0.6) node[above, xshift=1mm] {Objective} rectangle (-1.75, -0.6);
    \fill[gray!50!white] (-1.75, -0.6) rectangle (-1.7, 0.6);

    % Detector
    \fill[plotcol5] (-5.7, 0.4) rectangle (-5, -0.4) node[below, xshift=-3mm] {Detector};

    % Inupt
    \begin{scope}[yshift=4.5mm]
    % Polariser
    \fill[plotcol3, opacity=0.8] (-2.35, 0.6) rectangle (-3.15, 0.7) node[left] {Pol.};
    % Rotation arrow
    \draw[thick, plotcol3, ->] (-2.75,0.85) [partial ellipse=-260:80:0.4cm and
    0.07cm] node[pos=0.8, right] {\(\varphi_{1}\)};
    \end{scope}
  
    % Output
    % Polariser
    \fill[plotcol3, opacity=0.8] (-3.8, 0.4) node[above] {Pol.} rectangle (-3.9, -0.4);
    % Rotation arrow
    \draw[thick, plotcol3, ->] (-4.05,0) [partial ellipse=-170:170:0.07cm and
    0.4cm] node[pos=0.2, below] {\(\varphi_{2}\)}; 
  \end{scope}
  % Frame
  % \draw (-7.09,-1.3) rectangle (7.09, 1.3);

  % Input polarization
  \draw[dashed, ->] (-0.25,0.65) -- (-5.5,0.65);
  \begin{scope}[shift={(-6.25,0.25)}, scale=0.75]
    \begin{axis}[
      anchor = center,
      width = 4.5cm,
      axis equal,
      axis lines = none,
      axis line style = {thick, gray},
      xmin = -0.2, xmax = 0.2,
      ymin = -1, ymax = 1,
      ticks = none
      % height = 0.6\linewidth,
      ]
      % % Polarisation labels
      % \node[plotcol1] at (-0.85, -0.9) {Incoming};    
      % \node[plotcol2] at (0.9, -0.9) {Outgoing};
      % Axes
      \draw[gray, ->] (axis cs: -0.9,0) -- (axis cs: 1,0) node[below, xshift = -2mm] {\(x\)};
      \draw[gray, ->] (axis cs: 0,-0.9) -- (axis cs: 0,1) node[left, yshift = -2mm] {\(y\)};
      % Input polarisation
      \draw[plotcol1, very thick] (axis cs: 0,0) coordinate (b) -- ++(45:1.2cm) coordinate (a);
      \draw[plotcol1, very thick] (axis cs: 0,0) -- ++(45:-1.2cm);
    \end{axis}
    \node at (0.1, -1.3) {\footnotesize Input polarization};
  \end{scope}
  % Output polarisation
  \draw[dashed] (-1,-0.2) -- (-1,-1.1) -- (3.85,-1.1) -- (3.85,0.65);
  \draw[dashed, ->] (3.85,0.65) -- (5.2,0.65);
  \begin{scope}[shift={(5.75,0.25)}, scale=0.75]
    \begin{axis}[
      anchor = center,
      width = 4.5cm,
      axis equal,
      axis lines = none,
      axis line style = {thick, gray},
      xmin = -0.2, xmax = 0.2,
      ymin = -1, ymax = 1,
      ticks = none
      % height = 0.6\linewidth,
      ]
      % % Polarisation labels
      % \node[plotcol1] at (-0.85, -0.9) {Incoming};    
      % \node[plotcol2] at (0.9, -0.9) {Outgoing};
      % Axes
      \draw[gray, ->] (axis cs: -0.9,0) -- (axis cs: 1,0);
      \draw[gray, ->] (axis cs: 0,-0.9) -- (axis cs: 0,1);
      % Input polarisation
      \draw[plotcol1, very thick, opacity=0.5] (axis cs: 0,0) coordinate (b) -- ++(45:1.2cm) coordinate (a);
      \draw[plotcol1, very thick, opacity=0.5] (axis cs: 0,0) -- ++(45:-1.2cm);
      % Output polarisation
      \draw[plotcol2, very thick, rotate around={30:(0,0)}] (0,0) ellipse (0.25cm
      and 1.055cm);
      \draw[<->, dashed] (axis cs: 0,0) -- ++(120:1.055cm) coordinate (c);
      % node[above, xshift=-1mm, yshift=-0.9mm]{\(a\)};
      % \draw[] (axis cs: 0,0) -- ++(30:-0.25cm)  node[left] {\(b\)};
      % Ellipse rotation angle
      \draw[draw=none] (a) -- (b) -- (c) pic[draw=black, <->, angle
      eccentricity=1.25, angle radius = 0.7cm] {angle=a--b--c};
      \node at (0.2,0.78) {\(\psi\)};
    \end{axis}
    \node at (0.1, -1.3) {\footnotesize Output polarization};
  \end{scope}
  
  % invisible line to position the Sketch with respoct to the plots
  \draw (9.38, 1.3) -- (9.38, 1.3);

  \node at (-8.5, 1.5) {\textbf{(\thesubfigure)}};  
\end{tikzpicture}

==> tikz/scan-reflectance.tex <==
\begin{tikzpicture}
  \begin{axis}[       
    width = \linewidth,
    height = 0.6\linewidth,
    xlabel = Wavelength, % Set the labels
    ylabel = {Retardence},
    x unit = \si{\micro\meter}, % Set the respective units
    y unit = \si{\radian},
    title= Reflection,
    % legend entries={Experimental, Ideal half-wave plate, Simulation},
    legend pos=north west,
    ymax = 3.5,
    ]
    % % Anchor for inset
    % \coordinate (inset) at (rel axis cs: 0.425, 0.95);
    % % Position of simulation max
    % \coordinate (simMax) at (axis cs: 45, 0.5);
    % % Draw line for inset
    % \draw[thick, dashed] (44.98, -0.1) -- (simMax);
    % % Draw lines connecting inset
    % \draw[black!50] (simMax) -- (inset);
    % \draw[black!50] (simMax) -- (inset |- 50,0.435);

    % Wave plate conditions
    \draw[gray!70!black, dashed] (axis cs: 10, 3.1415) -- (axis cs: 17, 3.1415)
    node[anchor=west, below, midway, xshift=-2.85cm] {Half-wave plate};
    \draw[gray!70!black, dashed] (axis cs: 10, 1.571) -- (axis cs: 17, 1.571)  
    node[anchor=west, below, midway, xshift=-2.6cm] {Quarter-wave plate};
    
    % Draw fitted curve with error ribbon using the fillbetween pgfplots library
    \addplot [name path=upper, draw=none, forget plot]
             table[col sep = comma, x=wavelength, y expr=\thisrow{delta}+\thisrow{delta_err}]
             {data/fig5-ref-spec.csv};
    \addplot [name path=lower, draw=none, forget plot]
             table[col sep = comma, x=wavelength, y expr=\thisrow{delta}-\thisrow{delta_err}]
             {data/fig5-ref-spec.csv};
    \addplot [fill=plotcol1!40, forget plot] fill between[of=upper and lower];
    \addplot+[plotcol1, thick] table[col sep=comma, x=wavelength, y=delta] {data/fig5-ref-spec.csv};
  \end{axis}
  % \begin{axis}[
  %   at={(inset)},
  %   anchor={north west},
  %   axis equal,
  %   width=0.3\linewidth,
  %   height=0.35\linewidth,
  %   ymin=-0.75, ymax=0.75,
  %   ticks=none,]
  %   \addplot+[plotcol1, very thick] table[col sep=comma, x=input_x, y=input_y] {data/fig4-ellipse-ref.csv};
  %   \addplot+[plotcol3, very thick] table[col sep=comma, x=output_x, y=output_y] {data/fig4-ellipse-ref.csv};
  %   \node[plotcol1] at (rel axis cs: 0.5,0.07) {\tiny\bfseries Input};
  %   \node[plotcol3] at (rel axis cs: 0.5,0.93) {\tiny\bfseries Output};
  % \end{axis}
  \node at (-1,4.35) {\textbf{(b)}};      
\end{tikzpicture}

==> tikz/scan-transmittance.tex <==
\begin{tikzpicture}
  \begin{axis}[       
    width = \linewidth,
    height = 0.6\linewidth,
    xlabel = Wavelength, % Set the labels
    ylabel = {Retardence},
    x unit = \si{\micro\meter}, % Set the respective units
    y unit = \si{\radian},
    title= Transmission,
    % legend entries={Experimental, Ideal half-wave plate, Simulation},
    legend pos=north west,
    ymax = 3.5,    
    ]
    % % Anchor for inset
    % \coordinate (inset) at (rel axis cs: 0.425, 0.95);
    % % Position of simulation max
    % \coordinate (simMax) at (axis cs: 45, 0.5);
    % % Draw line for inset
    % \draw[thick, dashed] (44.98, -0.1) -- (simMax);
    % % Draw lines connecting inset
    % \draw[black!50] (simMax) -- (inset);
    % \draw[black!50] (simMax) -- (inset |- 50,0.435);
    % Wave plate conditions
    \draw[gray!70!black, dashed] (axis cs: 10, 3.1415) -- (axis cs: 17, 3.1415)
    node[anchor=west, below, midway, xshift=-2.85cm] {Half-wave plate};
    \draw[gray!70!black, dashed] (axis cs: 10, 1.571) -- (axis cs: 17, 1.571)  
    node[anchor=west, below, midway, xshift=-2.6cm] {Quarter-wave plate};
    
    % Draw fitted curve with error ribbon using the fillbetween pgfplots library
    \addplot [name path=upper, draw=none, forget plot]
             table[col sep = comma, x=wavelength, y expr=\thisrow{delta}+\thisrow{delta_err}]
             {data/fig5-trans-spec.csv};
    \addplot [name path=lower, draw=none, forget plot]
             table[col sep = comma, x=wavelength, y expr=\thisrow{delta}-\thisrow{delta_err}]
             {data/fig5-trans-spec.csv};
    \addplot [fill=plotcol1!40, forget plot] fill between[of=upper and lower];
    \addplot+[plotcol1, thick] table[col sep=comma, x=wavelength, y=delta] {data/fig5-trans-spec.csv};
  \end{axis}
  % \begin{axis}[
  %   at={(inset)},
  %   anchor={north west},
  %   axis equal,
  %   width=0.3\linewidth,
  %   height=0.35\linewidth,
  %   ymin=-0.75, ymax=0.75,
  %   ticks=none,]
  %   \addplot+[plotcol1, very thick] table[col sep=comma, x=input_x, y=input_y] {data/fig4-ellipse-ref.csv};
  %   \addplot+[plotcol3, very thick] table[col sep=comma, x=output_x, y=output_y] {data/fig4-ellipse-ref.csv};
  %   \node[plotcol1] at (rel axis cs: 0.5,0.07) {\tiny\bfseries Input};
  %   \node[plotcol3] at (rel axis cs: 0.5,0.93) {\tiny\bfseries Output};
  % \end{axis}
  \node at (-1,4.35) {\textbf{(a)}};
\end{tikzpicture}

==> tikz/spectral-ellipticity-ref.tex <==
\begin{tikzpicture}
  \begin{axis}[       
    width = 1\linewidth,
    height= 0.4\linewidth,
    enlargelimits=false,
    axis on top,
    ylabel= {\(\psi\)},
    y unit=\si{deg}, % Set the respective units
    title = \textbf{Reflection},
    xmin = 11.5, xmax = 15,
    ymin = -10, ymax = 100,
    xticklabels={},
    ytick={0, 45, 90},
    name=plot,
    ]
    % Reflection
    \fill[opacity=0.25, plotcol2] (13.6,-30) rectangle (14.15,195);
    \addplot [name path=psi ref upper, draw=none, forget plot]
             table[col sep = comma, x=wavelength, y expr=\thisrow{psi}+\thisrow{psi_err}]
             {data/fig5-ref-spec.csv};
    \addplot [name path=psi ref lower, draw=none, forget plot]
             table[col sep = comma, x=wavelength, y expr=\thisrow{psi}-\thisrow{psi_err}]
             {data/fig5-ref-spec.csv};
    \addplot [fill=plotcol1, opacity=0.4, forget plot] fill between[of=psi ref upper and psi ref lower];
    \addplot+[plotcol1, thick] table[col sep=comma, x=wavelength, y=psi] {data/fig5-ref-spec.csv};
  \end{axis}
  \coordinate (plot2) at ($(plot.south) + (0,-0.3)$);
  \begin{axis}[
    width = \linewidth,
    height = 0.4\linewidth,
    ylabel= {\(e\)},
    xlabel= Wavelength, % Set the labels
    x unit= \si{\micro\meter}, % Set the respective units
    xmin = 11.5, xmax = 15,
    ymax = 1.1, ymin = 0.25,
    at=(plot2),
    anchor=north,
    ]
    % Reflection
    \fill[opacity=0.25, plotcol2] (13.6,0.2) rectangle (14.15,1.2);
    \addplot [name path=e ref upper, draw=none, forget plot]
             table[col sep = comma, x=wavelength, y expr=\thisrow{e}+\thisrow{e_err}]
             {data/fig5-ref-spec.csv};
    \addplot [name path=e ref lower, draw=none, forget plot]
             table[col sep = comma, x=wavelength, y expr=\thisrow{e}-\thisrow{e_err}]
             {data/fig5-ref-spec.csv};
    \addplot [fill=plotcol1, opacity=0.4, forget plot] fill between[of=e ref upper and e ref lower];
    \addplot+[plotcol1, thick] table[col sep=comma, x=wavelength, y=e] {data/fig5-ref-spec.csv};
  \end{axis}
  \node at (-1,2.375) {\textbf{(\thesubfigure)}};
  \node at (-1,-0.15) {\refstepcounter{subfigure}\textbf{(\thesubfigure)}};
\end{tikzpicture}


==> tikz/spectral-ellipticity-trans.tex <==
\begin{tikzpicture}
  \begin{axis}[       
    width = 1\linewidth,
    height= 0.4\linewidth,
    enlargelimits=false,
    axis on top,
    ylabel= {\(\psi\)},
    y unit=\si{deg}, % Set the respective units
    title = \textbf{Transmission},
    xmin = 11.5, xmax = 15,
    ymin = -20, ymax = 190,
    xticklabels={},
    ytick={0, 90, 180},
    name=plot,
    ]
    % Transmission
    \fill[opacity=0.25, plotcol2] (12.8,-30) rectangle (13.2,195);
    \addplot [name path=psi trans upper, draw=none, forget plot]
             table[col sep = comma, x=wavelength, y expr=\thisrow{psi}+\thisrow{psi_err}]
             {data/fig5-trans-spec.csv};
    \addplot [name path=psi trans lower, draw=none, forget plot]
             table[col sep = comma, x=wavelength, y expr=\thisrow{psi}-\thisrow{psi_err}]
             {data/fig5-trans-spec.csv};
    \addplot [fill=plotcol1, opacity=0.4, forget plot] fill between[of=psi trans upper and psi trans lower];
    \addplot+[plotcol1, thick] table[col sep=comma, x=wavelength, y=psi] {data/fig5-trans-spec.csv};
  \end{axis}
  \coordinate (plot2) at ($(plot.south) + (0,-0.3)$);
  \begin{axis}[
    width = 1\linewidth,
    height = 0.4\linewidth,
    ylabel= {\(e\)},
    xlabel= Wavelength, % Set the labels
    x unit= \si{\micro\meter}, % Set the respective units
    xmin = 11.5, xmax = 15,
    ymax = 1.1, ymin = 0.25,
    at=(plot2),
    anchor=north,
    ]
    % Transmission
    \fill[opacity=0.25, plotcol2] (12.8,0.2) rectangle (13.2,1.2);
    \addplot [name path=e trans upper, draw=none, forget plot]
             table[col sep = comma, x=wavelength, y expr=\thisrow{e}+\thisrow{e_err}]
             {data/fig5-trans-spec.csv};
    \addplot [name path=e trans lower, draw=none, forget plot]
             table[col sep = comma, x=wavelength, y expr=\thisrow{e}-\thisrow{e_err}]
             {data/fig5-trans-spec.csv};
    \addplot [fill=plotcol1, opacity=0.4, forget plot] fill between[of=e trans upper and e trans lower];
    \addplot+[plotcol1, thick] table[col sep=comma, x=wavelength, y=e] {data/fig5-trans-spec.csv};
  \end{axis}
  \node at (-1,2.375) {\textbf{(\thesubfigure)}};
  \node at (-1,-0.15) {\refstepcounter{subfigure}\textbf{(\thesubfigure)}};
\end{tikzpicture}


==> tikz/spectrum-reflectance.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width = \linewidth,      
    xlabel= Wavelength, % Set the labels
    ylabel= Reflectance,
    x unit=\si{\micro\meter}, % Set the respective units
    xmin = 9.75, xmax = 16,
    ymin = 0, ymax = 1,
    title={\(d = \SI{920}{\nano\meter}\)},
    legend entries={\(R_{\parallel}\), \(R_{\perp}\)},
    legend style = {at = {(0.05,0.5)}, anchor=west},
    ]
    % Position of inset
    \coordinate (inset) at (rel axis cs: 0.93, 0.95);

    % Spectra
    \addplot+[very thick] table[col sep=comma,  x expr=\thisrow{wavelength}
    , y expr=\thisrow{parallel_T}] {data/fig2-ref-conversion-spectra.csv};
    \addplot+[very thick] table[col sep=comma, x expr=\thisrow{wavelength},
    y expr=\thisrow{crossed_T}] {data/fig2-ref-conversion-spectra.csv};
    \addplot+[only marks, mark options={draw=black, line width=0.5pt}] table[col sep=comma]
    {data/fig2-ref-conversion-maximum.csv};        
  \end{axis}
  \node at (-1.1,5.275) {\textbf{(\thesubfigure)}}; 
  \begin{axis}[
    at={(inset)},
    anchor={north east},
    % axis equal,
    width=0.4\linewidth,
    height=0.35\linewidth,
    ymax = 1,
    xtick = {4,8},
    xticklabels={\SI{0}{\micro\meter}, \SI{4}{\micro\meter} },
    yticklabels={ ,\SI{0}{\micro\meter}, \SI{0.5}{\micro\meter}, \SI{1}{\micro\meter}}
    ]
    \addplot+[black, very thick] table[col sep=comma, x=position, y=height] {data/fig2-ref-AFM-profile.csv};
    \draw[<->] (5, 0.1) -- (5, 0.85) node[rotate=90,midway, above, yshift=-0.5mm] {\footnotesize \(d\)};
  \end{axis}
\end{tikzpicture}

==> tikz/spectrum-transmittance.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width = \linewidth,      
    xlabel= Wavelength, % Set the labels
    ylabel= Transmittance,
    x unit=\si{\micro\meter}, % Set the respective units
    xmin = 10.75, xmax = 14,
    ymin = 0, ymax = 1.0,
    title= {$d = \SI{1.39}{\micro\meter}$},
    legend entries={\(T_{\parallel}\), \(T_{\perp}\)},
    legend pos = north west
    % legend style = {at = {(0.05,0.5)}, anchor=west},
    ]
    % Anchor for inset
    \coordinate (inset) at (rel axis cs: 0.95, 0.95);
    % Measurement
    \addplot+[very thick] table[col sep=comma,  x=wavelength, y=parallel_T]
    {data/fig2-trans-conversion-spectra-new.csv}; 
    \addplot+[very thick] table[col sep=comma, x=wavelength, y=crossed_T]
    {data/fig2-trans-conversion-spectra-new.csv}; 
    \addplot+[only marks, mark options={draw=black, line width=0.5pt}] table[col
    sep=comma] {data/fig2-trans-conversion-maximum-new.csv};
  \end{axis}
  \node at (-1.1,5.275) {\textbf{(\thesubfigure)}};
  \begin{axis}[
    at={(inset)},
    anchor={north east},
    % axis equal,
    width=0.4\linewidth,
    height=0.35\linewidth,
    xmin=10, ymax = 1.5,
    xtick = {11, 14},
    xticklabels={\SI{0}{\micro\meter}, \SI{3}{\micro\meter}},
    ytick = {0,0.75,1.5},
    yticklabels={\SI{0}{\micro\meter}, \SI{0.75}{\micro\meter}, \SI{1.5}{\micro\meter}}
    ]
    \addplot+[black, very thick] table[col sep=comma, x=position, y=height] {data/fig2-trans-AFM-profile.csv};
    \draw[<->] (11, 0.1) -- (11, 1.4) node[rotate=90,midway, below, yshift=0.5mm] {\footnotesize \(d\)};
  \end{axis}
\end{tikzpicture}

==> tikz/transmission-setup.tex <==
\begin{tikzpicture}
  % Beam
  \fill[plotcol4!85!plotcol2, opacity=0.7] (-4, -0.3) rectangle (-1.7, 0.3);
  \fill[plotcol4!85!plotcol2, opacity=0.7] (-1, -0.3) -- (-0.45, 0) -- (-1, 0.3) -- cycle;
  \fill[plotcol4!85!plotcol2, opacity=0.7] (0.9, -0.3) -- (0.35, 0) -- (0.9, 0.3) -- cycle;
  \fill[plotcol4!85!plotcol2, opacity=0.7] (1.65, -0.3) rectangle (3.9, 0.3);  
  
  % Arrows
  \draw[->, thick, plotcol1, opacity=0.8] (-4,0) node[left] {IR} -- (-1.75,0);
  \draw[->, thick, plotcol1, opacity=0.8] (-1,0) -- (-0.45,0);
  \draw[->, thick, plotcol1, opacity=0.8] (0.35,0) -- (0.9,0);
  \draw[->, thick, plotcol1, opacity=0.8] (1.65,0) -- (3.85,0);
  
  % Sample
  \fill[shadecol1] (0,-0.7) rectangle (-0.45,0.7) node[midway, black, rotate=90] {Silicon};
  \fill[shadecol2] (0,-0.7) rectangle (0.35,0.7) node[midway, black, rotate=90] {\acs{MoO}};
  \draw[<->] (0, -0.8) -- (0.35, -0.8) node[midway, below] {\(d\)};
  
  % Condenser
  \fill[gray] (-1.5, 0.5) rectangle (-1, -0.5);
  \fill[gray!50!white] (-1.45, 0.5) rectangle (-1.3, -0.5);
  \fill[gray] (-1.75, -0.6) rectangle (-1.45, 0.6) node[above, xshift=1mm] {Condenser};
  \fill[gray!50!white] (-1.75, -0.6) rectangle (-1.7, 0.6);

  % Objective
  \fill[gray] (0.9, 0.5) rectangle (1.4, -0.5);
  \fill[gray!50!white] (1.35, 0.5) rectangle (1.2, -0.5);
  \fill[gray] (1.65, -0.6) rectangle (1.35, 0.6) node[above, xshift=-1mm] {Objective};
  \fill[gray!50!white] (1.6, -0.6) rectangle (1.65, 0.6);

  % Detector
  \fill[plotcol5] (3.85, -0.4) rectangle (4.55,0.4) node[above, xshift=-3mm] {Detector};

  % Input
  % Polariser
  \fill[plotcol3, opacity=0.8] (-2.9, -0.4) rectangle (-2.8, 0.4) node[above]
  {Pol.};
  % Rotation arrow
  \draw[thick, plotcol3, ->] (-3.05,0) [partial ellipse=-170:170:0.07cm and 0.4cm] node[pos=0.2, below] {\(\varphi_{1}\)};

  % Output
  \begin{scope}[xshift=3mm]
  % Polariser
  \fill[plotcol3, opacity=0.8] (2.6, -0.4) rectangle (2.7, 0.4) node[above] {Pol.};
  % Rotation arrow
  \draw[thick, plotcol3, ->] (2.45,0) [partial ellipse=-170:170:0.07cm and
  0.4cm] node[pos=0.2, below, ] {\(\varphi_{2}\)};
  \end{scope}

  \draw[dashed] (-2.25,0) -- (-2.25,0.9);
  \draw[dashed, ->] (-2.25,0.9) -- (-5.8,0.9);
  \begin{scope}[shift={(-6.5,0.5)}, scale=0.75]
    \begin{axis}[
      anchor = center,
      width = 4.5cm,
      axis equal,
      axis lines = none,
      axis line style = {thick, gray},
      xmin = -0.2, xmax = 0.2,
      ymin = -1, ymax = 1,
      ticks = none
      % height = 0.6\linewidth,
      ]
      % % Polarisation labels
      % \node[plotcol1] at (-0.85, -0.9) {Incoming};    
      % \node[plotcol2] at (0.9, -0.9) {Outgoing};
      % Axes
      \draw[gray, ->] (axis cs: -0.9,0) -- (axis cs: 1,0) node[below, xshift = -2mm] {\(x\)};
      \draw[gray, ->] (axis cs: 0,-0.9) -- (axis cs: 0,1) node[left, yshift = -2mm] {\(y\)};
      % Input polarisation
      \draw[plotcol1, very thick] (axis cs: 0,0) coordinate (b) -- ++(45:1.2cm) coordinate (a);
      \draw[plotcol1, very thick] (axis cs: 0,0) -- ++(45:-1.2cm);
    \end{axis}
    \node at (0.1, -1.3) {\footnotesize Input polarization};
  \end{scope}
  % Output polarisation
  \draw[dashed] (2.25,0) -- (2.25,0.9);
  \draw[dashed, ->] (2.25,0.9) -- (5.8,0.9);
  \begin{scope}[shift={(6.5,0.5)}, scale=0.75]
    \begin{axis}[
      anchor = center,
      width = 4.5cm,
      axis equal,
      axis lines = none,
      axis line style = {thick, gray},
      xmin = -0.2, xmax = 0.2,
      ymin = -1, ymax = 1,
      ticks = none
      % height = 0.6\linewidth,
      ]
      % % Polarisation labels
      % \node[plotcol1] at (-0.85, -0.9) {Incoming};    
      % \node[plotcol2] at (0.9, -0.9) {Outgoing};
      % Axes
      \draw[gray, ->] (axis cs: -0.9,0) -- (axis cs: 1,0);
      \draw[gray, ->] (axis cs: 0,-0.9) -- (axis cs: 0,1);
      % Input polarisation
      \draw[plotcol1, very thick, opacity=0.5] (axis cs: 0,0) coordinate (b) -- ++(45:1.2cm) coordinate (a);
      \draw[plotcol1, very thick, opacity=0.5] (axis cs: 0,0) -- ++(45:-1.2cm);
      % Output polarisation
      \draw[plotcol2, very thick, rotate around={30:(0,0)}] (0,0) ellipse (0.25cm
      and 1.055cm);
      \draw[<->, dashed] (axis cs: 0,0) -- ++(120:1.055cm) coordinate (c);
      % node[above, xshift=-1mm, yshift=-0.9mm]{\(a\)};
      % \draw[] (axis cs: 0,0) -- ++(30:-0.25cm)  node[left] {\(b\)};
      % Ellipse rotation angle
      \draw[draw=none] (a) -- (b) -- (c) pic[draw=black, <->, angle
      eccentricity=1.25, angle radius = 0.7cm] {angle=a--b--c};
      \node at (0.2,0.78) {\(\psi\)};
    \end{axis}
    \node at (0.1, -1.3) {\footnotesize Output polarization};    
  \end{scope}

  % invisible line to position the Sketch with respoct to the plots
  \draw (9.38, 1.3) -- (9.38, 1.3);

  \node at (-8.5, 1.5) {\textbf{(\thesubfigure)}};  
\end{tikzpicture}
